HAA500: Human-Centric Atomic Action Dataset with Curated Videos

We contribute HAA500, a manually annotated human-centric atomic action dataset for action recognition on 500 classes with over 591K labeled frames. To minimize ambiguities in action classification, HAA500 consists of highly diversified classes of fine-grained atomic actions, where only consistent actions fall under the same label, e.g., "Baseball Pitching" vs "Free Throw in Basketball". Thus HAA500 is different from existing atomic action datasets, where coarse-grained atomic actions were labeled with coarse action-verbs such as "Throw". HAA500 has been carefully curated to capture the precise movement of human figures with little class-irrelevant motions or spatio-temporal label noises. The advantages of HAA500 are fourfold: 1) human-centric actions with a high average of 69.7% detectable joints for the relevant human poses; 2) high scalability since adding a new class can be done under 20-60 minutes; 3) curated videos capturing essential elements of an atomic action without irrelevant frames; 4) fine-grained atomic action classes. Our extensive experiments including cross-data validation using datasets collected in the wild demonstrate the clear benefits of human-centric and atomic characteristics of HAA500, which enable training even a baseline deep learning model to improve prediction by attending to atomic human poses. We detail the HAA500 dataset statistics and collection methodology and compare quantitatively with existing action recognition datasets.

==> suppmat_figure0.tex <==
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_bunt.jpg}
        	\textbf{baseball\_bunt}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_catch_catcher.jpg}
        	\textbf{\scriptsize baseball\_catch\_catcher}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_catch_flyball.jpg}
        	\textbf{\scriptsize baseball\_catch\_flyball}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_catch_groundball.jpg}
        	\textbf{\tiny baseball\_catch\_groundball}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_pitch.jpg}
        	\textbf{baseball\_pitch}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_run.jpg}
        	\textbf{baseball\_run}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/baseball_swing.jpg}
        	\textbf{baseball\_swing}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/soccer_dribble.jpg}
        	\textbf{soccer\_dribble}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/soccer_header.jpg}
        	\textbf{soccer\_header}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/soccer_save.jpg}
        	\textbf{soccer\_save}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/soccer_shoot.jpg}
        	\textbf{soccer\_shoot}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/soccer_throw.jpg}
        	\textbf{soccer\_throw}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/add_new_car_tire.jpg}
        	\textbf{\scriptsize add\_new\_car\_tire}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/blowing_kisses.jpg}
        	\textbf{blowing kisses}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/blowing_nose.jpg}
        	\textbf{blowing\_nose}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/chopping_meat.jpg}
        	\textbf{chopping\_meat}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/climb_ladder.jpg}
        	\textbf{climb\_ladder}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/climb_stair.jpg}
        	\textbf{climb\_stair}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/crawling.jpg}
        	\textbf{crawling}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/dice_shuffle_reveal.jpg}
        	\textbf{\scriptsize dice\_shuffle\_reveal}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/dog_highfive.jpg}
        	\textbf{dog\_highfive}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/drinking_with_straw.jpg}
        	\textbf{\scriptsize drinking\_with\_straw}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/figure_skate_donut_spin.jpg}
        	\textbf{\scriptsize figure\_skate\_donut\_spin}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/figure_skate_jump_spin.jpg}
        	\textbf{\scriptsize figure\_skate\_jump\_spin}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/fish-hunting_hold.jpg}
        	\textbf{\scriptsize fish-hunting\_hold}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/folding_clothes.jpg}
        	\textbf{\scriptsize folding\_clothes}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/football_run.jpg}
        	\textbf{football\_run}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/football_throw.jpg}
        	\textbf{football\_throw}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/golf_part.jpg}
        	\textbf{golf\_part}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/golf_swing.jpg}
        	\textbf{golf\_swing}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/grass_skating.jpg}
        	\textbf{grass\_skating}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/gym_lift.jpg}
        	\textbf{gym\_lift}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/gym_push.jpg}
        	\textbf{gym\_push}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/haircut_scissor.jpg}
        	\textbf{\scriptsize haircut\_scissor}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/hand-drill_firemaking_drill_with_hand.jpg}
        	\textbf{\tiny hand-drill\_firemaking\_with\_hand}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/handshake_dog.jpg}
        	\textbf{handshake\_dog}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/high_knees.jpg}
        	\textbf{high\_knees}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/horizontalbar_flip.jpg}
        	\textbf{\scriptsize horizontalbar\_flip}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/horizontalbar_land.jpg}
        	\textbf{\scriptsize horizontalbar\_land}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/jumping_jack.jpg}
        	\textbf{jumping\_jack}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/jump_rope.jpg}
        	\textbf{jump rope}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/kiss.jpg}
        	\textbf{kiss}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/leg_hold_front.jpg}
        	\textbf{\scriptsize leg\_hold\_front}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/paragliding.jpg}
        	\textbf{paragliding}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/play_serpent.jpg}
        	\textbf{play\_serpent}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/play_thereminvox.jpg}
        	\textbf{\scriptsize play\_thereminvox}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/play_ukulele.jpg}
        	\textbf{play\_ukulele}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/putting_scarf_on.jpg}
        	\textbf{\scriptsize putting\_scarf\_on}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/ride_motorcycle.jpg}
        	\textbf{\scriptsize ride\_motorcycle}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/sand_scuplting.jpg}
        	\textbf{sand\_scuplting}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/scuba_diving.jpg}
        	\textbf{scuba\_diving}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/shotput_throw.jpg}
        	\textbf{shotput\_throw}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/shoveling_snow.jpg}
        	\textbf{shoveling\_snow}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/skateboard_jump.jpg}
        	\textbf{\scriptsize skateboard\_jump}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/ski_backflip.jpg}
        	\textbf{ski\_backflip}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/ski_jump_slide.jpg}
        	\textbf{\scriptsize ski\_jump\_slide}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/softball_pitch.jpg}
        	\textbf{softball\_pitch}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/sprint_start.jpg}
        	\textbf{sprint\_start}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/swinging_axe_on_a_tree.jpg}
        	\textbf{\scriptsize swinging\_axe\_on\_a\_tree}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/taking_selfie.jpg}
        	\textbf{taking\_selfie}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/three_legged_race.jpg}
        	\textbf{\scriptsize three\_legged\_race}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/unevenbar_spin.jpg}
        	\textbf{unevenbar\_spin}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/using_lawn_mower.jpg}
        	\textbf{\scriptsize using\_lawn\_mower}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/walking_with_walker.jpg}
        	\textbf{\scriptsize walking\_with\_walker}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/weightlifting_overhead.jpg}
        	\textbf{\scriptsize weightlifting\_overhead}
    	\end{center}
	\endminipage\hfill
	\minipage[t]{0.15\linewidth}
    	\begin{center}
	        \includegraphics[width=\linewidth]{latex/suppmat_0/yoga_firefly.jpg}
        	\textbf{yoga\_firefly}
    	\end{center}
	\endminipage\hfill

==> suppmat_figure1.tex <==
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/balancebeam_rotate_0.jpg}
    \textbf{\scriptsize balancebeam\_rotate}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/balancebeam_rotate_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/balancebeam_rotate_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/balancebeam_rotate_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/balancebeam_rotate_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/balancebeam_rotate_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/chainsaw_log_0.jpg}
    \textbf{chainsaw\_log}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/chainsaw_log_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/chainsaw_log_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/chainsaw_log_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/chainsaw_log_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/chainsaw_log_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/milking_0.jpg}
    \textbf{milking}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/milking_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/milking_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/milking_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/milking_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/milking_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/moonwalk_0.jpg}
    \textbf{moonwalk}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/moonwalk_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/moonwalk_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/moonwalk_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/moonwalk_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/moonwalk_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/petanque_throw_0.jpg}
    \textbf{petanque\_throw}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/petanque_throw_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/petanque_throw_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/petanque_throw_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/petanque_throw_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/petanque_throw_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_bangu_0.jpg}
    \textbf{play\_bangu}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_bangu_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_bangu_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_bangu_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_bangu_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_bangu_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_trombone_0.jpg}
    \textbf{play\_trombone}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_trombone_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_trombone_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_trombone_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_trombone_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/play_trombone_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/roller-skating_forward_0.jpg}
    \textbf{\scriptsize roller-skating\_forward}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/roller-skating_forward_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/roller-skating_forward_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/roller-skating_forward_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/roller-skating_forward_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/roller-skating_forward_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/shake_cocktail_0.jpg}
    \textbf{shake\_cocktail}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/shake_cocktail_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/shake_cocktail_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/shake_cocktail_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/shake_cocktail_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/shake_cocktail_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/side_lunge_0.jpg}
    \textbf{side\_lunge}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/side_lunge_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/side_lunge_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/side_lunge_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/side_lunge_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/side_lunge_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/tennis_forehand_0.jpg}
    \textbf{tennis\_forehand}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/tennis_forehand_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/tennis_forehand_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/tennis_forehand_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/tennis_forehand_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_1/tennis_forehand_5.jpg}
    
  \end{center}
\endminipage\hfill

==> suppmat_figure2.tex <==
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_000_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_000_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_000_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_000_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_000_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_000_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_001_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_001_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_001_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_001_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_001_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_001_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_002_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_002_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_002_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_002_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_002_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/long_jump_jump_002_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{\linewidth}
    \begin{center}
        Long Jump - Jump
    \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_000_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_000_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_000_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_000_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_000_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_000_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_003_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_003_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_003_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_003_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_003_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_003_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_007_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_007_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_007_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_007_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_007_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/soccer_shoot_007_5.jpg}
  \end{center}
\endminipage\hfill
\minipage[t]{\linewidth}
    \begin{center}
        Soccer - Shoot
    \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_000_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_000_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_000_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_000_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_000_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_000_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_002_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_002_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_002_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_002_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_002_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_002_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_004_0.jpg}
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_004_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_004_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_004_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_004_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/pushup_004_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{\linewidth}
    \begin{center}
        Push Up
    \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_001_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_001_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_001_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_001_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_001_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_001_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_010_0.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_010_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_010_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_010_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_010_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_010_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_014_0.jpg}

  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_014_1.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_014_2.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_014_3.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_014_4.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{0.15\linewidth}
  \begin{center}
    \includegraphics[width=\linewidth]{latex/suppmat_2/play_violin_014_5.jpg}
    
  \end{center}
\endminipage\hfill
\minipage[t]{\linewidth}
    \begin{center}
        Play Violin
    \end{center}
\endminipage\hfill
